Optimal Non-Uniform Mapping for Probabilistic Shaping

The construction of optimal non-uniform mappings for discrete input memoryless channels (DIMCs) is investigated. An efficient algorithm to find optimal mappings is proposed and the rate by which a target distribution is approached is investigated. The results are applied to non-uniform mappings for additive white Gaussian noise (AWGN) channels with finite signal constellations. The mappings found by the proposed methods outperform those obtained via a central limit theorem approach as suggested in the literature.

==> figures/M-gap-0dB.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'M-gap-0dB.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{541.70935125pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.77346709)%
    \put(0,0){\includegraphics[width=\unitlength]{M-gap-0dB.pdf}}%
    \put(0.09998656,0.03082447){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.26474176,0.03082447){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.42949695,0.03082447){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.59425214,0.03082447){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.75900733,0.03082447){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.92391019,0.03082447){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.03660796,0.05251491){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.06937439,0.07082719){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-12}}}%
    \put(0.03660796,0.18265765){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.06937439,0.20096993){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-10}}}%
    \put(0.03660796,0.31265273){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.06937439,0.33094657){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-8}}}%
    \put(0.03660796,0.44262936){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.06937439,0.46094164){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-6}}}%
    \put(0.03660796,0.57262444){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.06937439,0.59093672){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-4}}}%
    \put(0.03660796,0.70261951){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.06937439,0.72091333){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.25551175,0.00067933){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{number m of bits at the uniform interface}}}%
    \put(0.0215317,0.24141572){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{gap to capacity in nats}}}}%
    \put(0.15602009,0.42665058){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{gap achieved by $\vecp^*$ as chosen }}}%
    \put(0.1554667,0.39537456){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{in step 2. of Algorithm 2}}}%
    \put(0.50324396,0.6722201){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{gap achieved by CLT approach }}}%
    \put(0.71858429,0.4951645){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{gap achieved by }}}%
    \put(0.72140092,0.466627){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Algorithm 2}}}%
  \end{picture}%
\endgroup


==> figures/M-gap-5dB.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'M-gap-5dB.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{537.10647523pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.7800115)%
    \put(0,0){\includegraphics[width=\unitlength]{M-gap-5dB.pdf}}%
    \put(0.08967252,0.03108863){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.25583964,0.03108863){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.42200674,0.03108863){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.58817385,0.03108863){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.75434095,0.03108863){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.92065699,0.03108863){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.03692168,0.05296495){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.06996891,0.07143416){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-6}}}%
    \put(0.03692168,0.27157939){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.06996891,0.29003){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-4}}}%
    \put(0.03692168,0.49017526){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.06996891,0.50864447){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.24653053,0.00068515){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{number m of bits at the uniform interface}}}%
    \put(0.02171622,0.2434846){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{gap to capacity in nats}}}}%
    \put(0.29981178,0.33615065){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{gap achieved by $\vecp^*$ as chosen }}}%
    \put(0.29925362,0.30312168){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{in step 2. of Algorithm 2}}}%
    \put(0.4931837,0.47524029){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{gap achieved by CLT approach }}}%
    \put(0.62714431,0.23404899){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{gap achieved by }}}%
    \put(0.62998508,0.20526693){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Algorithm 2}}}%
  \end{picture}%
\endgroup


==> figures/num.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'num.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{481.715625pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.53475533)%
    \put(0,0){\includegraphics[width=\unitlength]{num.pdf}}%
    \put(-0.00071035,0.51650858){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_1=\frac{1}{4}$}}}%
    \put(-0.00071035,0.3504355){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_2=\frac{1}{4}$}}}%
    \put(-0.00071035,0.18436241){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_3=\frac{1}{4}$}}}%
    \put(-0.00071035,0.01828933){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_4=\frac{1}{4}$}}}%
    \put(0.84460165,0.43181131){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d_1=\frac{1}{4}$}}}%
    \put(0.84626238,0.26739895){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d_2=\frac{3}{4}$}}}%
    \put(0.84626238,0.10132587){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d_3=0$}}}%
  \end{picture}%
\endgroup


==> figures/quantization.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'quantization.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{1026.4pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.1343507)%
    \put(0,0){\includegraphics[width=\unitlength]{quantization.pdf}}%
    \put(0.00896337,0.00185874){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_1 = 0.16$}}}%
    \put(0.39867498,0.00185874){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_2 = 0.62$}}}%
    \put(0.81956352,0.00185874){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_3=0.22$}}}%
    \put(0.02455183,0.10318376){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_1 = 0.25$}}}%
    \put(0.27396726,0.10318376){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_2 = 0.25$}}}%
    \put(0.5233827,0.10318376){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_3 = 0.25$}}}%
    \put(0.77279813,0.10318376){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_4 = 0.25$}}}%
  \end{picture}%
\endgroup

